Can They Compete? Cost Competitiveness of Non-Light-Water Reactors for Heat and Power Supply in a Decarbonized European Energy System

Recent pledges to triple global nuclear capacity by 2050 suggest a "nuclear renaissance," bolstered by unconventional reactor concepts such as sodium-cooled fast reactors, high-temperature reactors, and molten salt reactors. These technologies claim to address the challenges of today's high-capacity light-water reactors, i.e., cost overruns, delays, and social acceptance, while also offering additional non-electrical applications. However, this analysis reveals that none of these concepts currently meet the prerequisites of affordability, competitiveness, or commercial availability. Our cost analysis reveals optimistic FOAK cost assumptions of 5,623 to 9,511 USD per kW, and NOAK cost projections as low as 1,476 USD per kW. At FOAK cost, the applied energy system model for Europe in 2040 includes no nuclear power capacity, and thus indicates that significant cost reductions would be required for these technologies to contribute to energy system decarbonization. In lower-cost scenarios, reactors capable of producing high and medium temperature heat compete with other technologies and dominate the system once costs fall below 5,000 USD per kW. Electricity shares reach current levels of approx. 20% once costs are reduced to 3,000 USD per kW or less We conclude that, for reactor capacities to increase significantly, a focus on certain technology lines and streamlined regulation in necessary. Further remaining technological challenges, e.g., new waste streams, must be resolved.

==> (inline-0) <==
\begin{longtable} {p{1cm}p{2cm}p{1cm}p{2cm}p{2cm}p{2cm}p{2cm}p{2cm}}
    \caption{Non-electrical applications of nuclear power plants. Reactor data (capacity, type and operational status) were taken, where not otherwise specified, from \cite{iaea_power_2024}. Note: *Suspended operation; **Suspended operation from 1997 to 2012; ***Suspended operation from 1995 to 2012; ****Suspended operation from 1998 to 2004; *****Suspended operation from 1998 to 2003}
\label{tab:nuclear_applications}\\
    \hline
    \textbf{Country} & \textbf{Reactor}                                    & \textbf{Type} & \textbf{Application}        & {\textbf{Heat provided (MWth)}} & \multicolumn{1}{l}{\textbf{Operational Lifetime (Reactor)*}} & {\textbf{Gross Power (MWe)}} & \textbf{Reference} \\
    \hline
    \endfirsthead
    \caption[]{(continued)}\\
    \hline
    \textbf{Country} & \textbf{Reactor}                                    & \textbf{Type} & \textbf{Application}        & {\textbf{Heat provided (MWth)}} & {\textbf{Operational Lifetime (Reactor)*}} & {\textbf{Gross Power (MWe)}} & \textbf{Reference} \\ \hline
    \endhead
    \hline
    \multicolumn{8}{l}{Continued on next page.}\\
    \hline
    \endfoot
    \hline
    \endlastfoot
Bulgaria         & Kozloduy-1                                          & PWR           & District heat               & 230 (total)                                       & 1974 - 2002                                                  & 440                                            & \cite{kupitz_small_2001}                                                                                                                     \\
         & Kozloduy-2                                          & PWR           & District heat               & 230 (total)                                       & 1975-2002                                                    & 440                                            & \cite{kupitz_small_2001}                                                                                                                      \\
         & Kozloduy-3                                          & PWR           & District heat               & 230 (total)                                       & 1981-2006                                                    & 440                                            & \cite{kupitz_small_2001}                                                                                                                    \\
         & Kozloduy-4                                          & PWR           & District heat               & 230 (total)                                       & 1982-2006                                                    & 440                                            & \cite{kupitz_small_2001}                                                                                                                      \\
         & Kozloduy-5                                          & PWR           & District heat               & 230 (total)                                       & 1988 - today                                                 & 1100                                           & \cite{kupitz_small_2001, 3e_news_kozloduy_2021}           \\
         & Kozloduy-6                                          & PWR           & District heat               & 230 (total)                                       & 1993 - today                                                 & 1100                                           & \cite{kupitz_small_2001, 3e_news_kozloduy_2021}             \\
Canada           & WR-1                                                & CANDU OCR     & District heat               & 13 - 15                                           & 1965 - 1985                                                  & 60 (MWth)                                      & \cite{kupitz_small_2001, cnl_wr-1_nodate}                                     \\
           & NRU reactor                                         & HWR           & District heat               & 4-8                                               & 1957-2007                                                    & 125 MWth                                       & \cite{kupitz_small_2001, lunn_relic_2018} \\
           & Bruce-1                                             & CANDU         & Process heat                & 840 (total                                        & 1977 - today**                                               & 868                                            &  \cite{kupitz_small_2001}                                                                                                                  \\
           & Bruce-2                                             & CANDU         & Process heat                & 840 (total                                        & 1977 - today***                                              & 836                                            & \cite{kupitz_small_2001}                                                                                                                     \\
           & Bruce-3                                             & CANDU         & Process heat                & 840 (total                                        & 1978 -   today****                                           & 868                                            &  \cite{kupitz_small_2001}                                                                                                                  \\
           & Bruce-4                                             & CANDU         & Process heat                & 840 (total                                        & 1979 - today*****                                            & 868                                            & \cite{kupitz_small_2001}                                                                                                                     \\
China            & NHR-5                                               & PWR           & n.a.                        & n.a.                                              & 1989 - ?                                                     & 5                                              &  \cite{kupitz_small_2001, leppanen_review_2019}                                                                                                   \\
            & Haiyang-1                                           & PWR           & District heat               & n.a.                                              & 2018-today                                                   & 1250                                           & \cite{kraev_city_2021}                                                                                                            \\
            & Haiyang-2                                           & PWR           & District heat               & n.a.                                              & 2019-today                                                   & 1250                                           & \cite{kraev_city_2021}                                                                                                            \\
Germany          & Stade                                               & PWR           & Process heat                & 40                                                & 1972 - 2003                                                  & 630                                            & \cite{kupitz_small_2001}                                                                                                                     \\
          & Greifswald-1                                        & PWR           & District heat               & 180 (total)                                       & 1974-1990                                                    & 440                                            & \cite{kupitz_small_2001}                                                                                                                  \\
          & Greifswald-2                                        & PWR           & District heat               & 180 (total)                                       & 1975-1990                                                    & 440                                            & \cite{kupitz_small_2001}                                                                                                                     \\
          & Greifswald-3                                        & PWR           & District heat               & 180 (total)                                       & 1978-1990                                                    & 440                                            & \cite{kupitz_small_2001}                                                                                                                  \\
          & Greifswald-4                                        & PWR           & District heat               & 180 (total)                                       & 1979-1990                                                    & 440                                            & \cite{kupitz_small_2001}                                                                                                                     \\
Hungary          & Paks-1                                              & PWR           & District heat               & 55 (total)                                        & 1983-today                                                   & 509                                            & \cite{kupitz_small_2001, oecd_beyond_2022}                                                                                                   \\
          & Paks-2                                              & PWR           & District heat               & 55 (total)                                        & 1984-today                                                   & 509                                            & \cite{kupitz_small_2001, oecd_beyond_2022}                                                                                                      \\
          & Paks-3                                              & PWR           & District heat               & 55 (total)                                        & 1986-today                                                   & 509                                            & \cite{kupitz_small_2001, oecd_beyond_2022}                                                                                                    \\
          & Paks-4                                              & PWR           & District heat               & 55 (total)                                        & 1987-today                                                   & 509                                            & \cite{kupitz_small_2001, oecd_beyond_2022}                                                                                                      \\
India            & Madras 1                                            & PHWR          & Desalination                &           N.a.                                        & 1983-today                                                        & 205                                            & \cite{wna_desalination_2020}                                                                                                                   \\
            & Madras 2                                            & PHWR          & Desalination                &             N.a.                                      & 1985-today                                                   & 205                                            & \cite{wna_desalination_2020}                                                                                                                      \\
            & BARC                                                & N.a.           & Desalination                &    N.a.                                               &       N.a.                                                       &                                                & \cite{kupitz_small_2001}                                                                                                                 \\
Japan            & Ikata-1                                             & PWR           & Desalination                & N.a.                                                  & 1977-2016                                                    & 566                                            & \cite{faibish_application_2002}                                                                                                             \\
            & Ikata-2                                             & PWR           & Desalination                &   N.a.                                                & 1982-2018                                                    & 566                                            &\cite{faibish_application_2002}                                                                                                           \\
            & Ikata 3                                             & PWR           & Desalination                &    N.a.                                               & 1994 - today                                                 & 890                                            & \cite{faibish_application_2002}                                                                                                              \\
            & Ohi-1                                               & PWR           & Desalination                &     N.a.                                              & 1979-2018                                                    & 1175                                           &\cite{faibish_application_2002}                                                                                                           \\
            & Ohi-2                                               & PWR           & Desalination                &     N.a.                                              & 1979-2018                                                    & 1175                                           & \cite{faibish_application_2002}                                                                                                              \\
            & Ohi-3                                               & PWR           & Desalination                &    N.a.                                               & 1991 - today                                                 & 1180                                           &\cite{faibish_application_2002}                                                                                                           \\
            & Ohi-4                                               & PWR           & Desalination                &   N.a.                                                & 1993 - today                                                 & 1180                                           & \cite{faibish_application_2002}                                                                                                              \\
            & Genkai-4                                            & PWR           & Desalination                &N.a.                                                   & 1997 - today                                                 & 1180                                           &\cite{faibish_application_2002}                                                                                                           \\
            & Genkai-3                                            & PWR           & Desalination                &  N.a.                                                 & 1994 - today                                                 & 1180                                           & \cite{faibish_application_2002}                                                                                                              \\
            & Takahama-3                                          & PWR           & Desalination                &   N.a.                                                & 1985 - today                                                 & 870                                            &\cite{faibish_application_2002}                                                                                                           \\
            & Takahama-4                                          & PWR           & Desalination                &     N.a.                                              & 1985 - today                                                 & 870                                            & \cite{faibish_application_2002}                                                                                                              \\
            & Kashiwazai   Kariwa-1                               & BWR           & Desalination                &  N.a.                                                 & 1985 - 2011*                                                 & 1100                                           &\cite{faibish_application_2002}                                                                                                           \\
Kazakhstan       & BN-350                                              & SFR           & Desalination                &  N.a.                                                 & x-1999                                                       & 150                                            & \cite{faibish_application_2002, iaea_guidance_2019}                                                                                                              \\
Norway          & Halden                                         & BHWR         & Process heat               & 20                                              & 1958-2018                                                   & n.a.                                            & \cite{iaea_guidance_2019}                                                                                                                       \\
Romania          & Cernavoda-1                                         & CANDU         & District heat               & N.a.                                              & 1996-today                                                   & 706                                            & \cite{kupitz_small_2001}                                                                                                                    \\
Russia           & APS-1 OBNINSK                                       & LWGR          & District heat               & 10                                                & 1954-2002                                                    & 6                                              & \cite{kupitz_small_2001}                                                                                                                     \\
           & Bilibino-1                                          & LWGR          & District heat               & 19                                                & 1974-2019                                                    & 12                                             & \cite{kupitz_small_2001}                                                                                                                    \\
           & Bilibino-2                                          & LWGR          & District heat               & 19                                                & 1975-today                                                   & 12                                             & \cite{kupitz_small_2001}                                                                                                                     \\
           & Bilibino-3                                          & LWGR          & District heat               & 19                                                & 1976-today                                                   & 12                                             & \cite{kupitz_small_2001}                                                                                                                    \\
           & Bilibino-4                                          & LWGR          & District heat               & 19                                                & 1977-today                                                   & 12                                             &  \cite{kupitz_small_2001}                                                                                                            \\
           & VK-50                                               & BWR           & District heat               & n.a.                                              &                                                              & 50                                             & \cite{kupitz_small_2001}                                                                                                             \\
           & Novovoronezh 4(shut down for modernisation)         & PWR           & Process heat                & 38                                                & 1973-today                                                   & 417                                            & \cite{iaea_status_2000}                                \\
           & Novovoronezh 5(shut down for modernization in 2010) & PWR           & Process heat                & 38                                                & 1981-today                                                   & 950                                            & \cite{iaea_status_2000}                                \\
           & Balakovo 1                                          & PWR           & District heat               & 233                                               & 1985-today                                                   & 950                                            & \cite{iaea_status_2000}                                \\
           & Balakovo 2                                          & PWR           & District heat               & 233                                               & 1987-today                                                   & 950                                            & \cite{iaea_status_2000}                                \\
           & Balakovo 3                                          & PWR           & District heat               & 233                                               & 1988-today                                                   & 950                                            & \cite{iaea_status_2000}                                \\
           & Balakovo 4                                          & PWR           & District heat               & 233                                               & 1993-today                                                   & 950                                            & \cite{iaea_status_2000}                                \\
           & Kalinin 1                                           & PWR           & District and process heat   & 93                                                & 1984-today                                                   & 950                                            & \cite{iaea_status_2000}                                \\
           & Kalinin 2                                           & PWR           & District and   process heat & 93                                                & 1986-today                                                   & 950                                            & \cite{iaea_status_2000}                                \\
           & Kola 1                                              & PWR           & District and process heat   & 29                                                & 1973-today                                                   & 411                                            & \cite{iaea_status_2000}                                \\
           & Kola 2                                              & PWR           & District and   process heat & 29                                                & 1974-today                                                   & 411                                            & \cite{iaea_status_2000}                                \\
           & Kola 3                                              & PWR           & District and process heat   & 58                                                & 1981-today                                                   & 411                                            & \cite{iaea_status_2000}                                \\
           & Kola 4                                              & PWR           & District and   process heat & 29                                                & 1984-today                                                   & 411                                            & \cite{iaea_status_2000}                                \\
           & Belojarsk 3                                         & FBR           & District and process heat   & 198                                               & 1980-today                                                   & 560                                            & \cite{iaea_status_2000}                                \\
           & Leningrad 1                                         & LWGR          & District and   process heat & 29                                                & 1973-2018                                                        & 925                                            & \cite{iaea_status_2000}                                \\
           & Leningrad 2                                         & LWGR          & District and process heat   & 29                                                & 1975-2020                                                        & 925                                            & \cite{iaea_status_2000}                                \\
           & Leningrad 3                                         & LWGR          & District and   process heat & 29                                                & 1979-today                                                   & 925                                            & \cite{iaea_status_2000}                                \\
           & Leningrad 4                                         & LWGR          & District and process heat   & 29                                                & 1981-today                                                   & 925                                            & \cite{iaea_status_2000}                                \\
           & Kursk 1                                             & LWGR          & District and   process heat & 148                                               & 1976-2021                                                        & 925                                            & \cite{iaea_status_2000}                                \\
           & Kursk 2                                             & LWGR          & District and process heat   & 148                                               & 1979-2024                                                   & 925                                            & \cite{iaea_status_2000}                                \\
           & Kursk 3                                             & LWGR          & District and   process heat & 204                                               & 1983-today                                                   & 925                                            & \cite{iaea_status_2000}                                \\
           & Kursk 4                                             & LWGR          & District and process heat   & 204                                               & 1985-today                                                   & 925                                            & \cite{iaea_status_2000}                                \\
           & Smolensk 1                                          & LWGR          & District and   process heat & 201                                               & 1982-today                                                   & 925                                            & \cite{iaea_status_2000}                                \\
           & Smolensk 2                                          & LWGR          & District and process heat   & 201                                               & 1985-today                                                   & 925                                            & \cite{iaea_status_2000}                                \\
           & Smolensk 3                                          & LWGR          & District and   process heat & 201                                               & 1990-today                                                   & 925                                            & \cite{iaea_status_2000}                                \\
           & BOR-60                                              & FBR           & District heat               & n.a.                                              &                                                              & 12                                             & \cite{kupitz_small_2001}                                                                                                                     \\
Slovakia         & Bohunice-3                                          & PWR           & District heat               & 240 (total)                                       & 1985-today                                                   & 500                                            & \cite{kupitz_small_2001}                                                                                                                   \\
         & Bohunice-4                                          & PWR           & District heat               & 240 (total)                                       & 1985-today                                                   & 500                                            & \cite{kupitz_small_2001}                                                                                                                     \\
Sweden           & Agesta                                              & PHWR          & District heat               & 55-68                                             & 1964-1974                                                    & 12                                             & \cite{kupitz_small_2001, leppanen_review_2019}                                                                                                   \\
Switzerland      & Beznau-1                                            & PWR           & District and process heat   & 80                                                & 1969 - today                                                 & 380                                            & \cite{kupitz_small_2001, oecd_beyond_2022}                                                                                                     \\
      & Beznau-2                                            & PWR           & District and   process heat & 80                                                & 1972 - today                                                 & 380                                            & \cite{kupitz_small_2001, oecd_beyond_2022}                                                                                                  \\
      & Goesgen                                              & PWR           & Process heat                & n.a.                                              & 1979-today                                                   & 1060                                           & \cite{kupitz_small_2001}                                                                                                                     \\
U.K.             & Calder Hall 1-4                                     & GCR           & Process heat                & n.a.                                              & 1956-2006                                                    & 60                                             & \cite{kupitz_small_2001}                                                                                                                  \\
U.S.             & Diablo Canyon-1                                     & PWR           & Desalination                & n.a.                                              & 1985-today                                                   & 1197                                           & \cite{kupitz_small_2001}                                                                                                                     \\
             & Diablo Canyon-2                                     & PWR           & Desalination                & n.a.                                              & 1986-today                                                   & 1197                                           & \cite{kupitz_small_2001}                                                                                                                  \\
Ukraine          & Zaporozhye-1                                        & PWR           & District heat               & 1165 (total)                                      & 1985-today                                                   & 1000                                           & \cite{kupitz_small_2001}                                                                                                                     \\
          & Zaporozhye-2                                        & PWR           & District heat               & 1165 (total)                                      & 1986-today                                                   & 1000                                           & \cite{kupitz_small_2001}                                                                                                                  \\
          & Zaporozhye-3                                        & PWR           & District heat               & 1165 (total)                                      & 1987-today                                                   & 1000                                           & \cite{kupitz_small_2001}                                                                                                                     \\
          & Zaporozhye-4                                        & PWR           & District heat               & 1165 (total)                                      & 1988-today                                                   & 1000                                           & \cite{kupitz_small_2001}                                                                                                                  \\
          & Zaporozhye-5                                        & PWR           & District heat               & 1165 (total)                                      & 1989-today                                                   & 1000                                           & \cite{kupitz_small_2001}                                                                                                                     \\
          & Zaporozhye-6                                        & PWR           & District heat               & 1165 (total)                                      & 1996-today                                                   & 1000                                           & \cite{kupitz_small_2001}                                                                                                                  \\
          & South Ukraine 1                                     & PWR           & District heat               & 534 (total)                                       & 1983-today                                                   & 1000                                           & \cite{kupitz_small_2001}                                                                                                                     \\
          & South Ukraine 2                                     & PWR           & District heat               & 534 (total)                                       & 1985-today                                                   & 1000                                           & \cite{kupitz_small_2001}                                                                                                                  \\
          & South Ukraine 3                                     & PWR           & District heat               & 534 (total)                                       & 1989-today                                                   & 1000                                           & \cite{kupitz_small_2001}                                                                                                                     \\
          & Rivne-1                                             & PWR           & District heat               & 291 (Total)                                       & 1981-today                                                   & 420                                            & \cite{kupitz_small_2001}                                                                                                                  \\
          & Rivne-2                                             & PWR           & District heat               & 291 (Total)                                       & 1982-today                                                   & 415                                            & \cite{kupitz_small_2001}                                                                                                             \\
          & Rivne-3                                             & PWR           & District heat               & 291 (Total)                                       & 1987-today                                                   & 1000                                           & \cite{kupitz_small_2001}                                                                                                            \\ \hline
\end{longtable}

==> (inline-1) <==
\begin{tabular}{llrrrr}
\hline
\textbf{Readiness Level} & \textbf{Reactor Type} & \multicolumn{1}{l}{\textbf{Data Points}} & \multicolumn{1}{l}{\textbf{Mean}} & \multicolumn{1}{l}{\textbf{Min}} & \multicolumn{1}{l}{\textbf{Max}} \\ \hline
FOAK                     & LWR                   & 6                                               & 5,622.9                                            & 3,880                                              & 7,164                                              \\
                         & SMR                   & 16                                               & 9,310.45                                            & 3,512.84                                           & 24,309.00                                             \\
                         & SFR                   & 5                                               & 9,511.47                                           & 4,641.00                                           & 20,511.00                                             \\
                         & HTR                   & 18                                              & 9,438.52                                            & 3,466.2                                            & 26,452.22                                          \\
                         & LFR                   & 3                                              & 6,545.00                                            & 5,355.00                                            & 8,449.00                                          \\
NOAK                     & LWR                   & 20                                              & 4,979.99                                            & 1,782.62                                            & 9,035.40                                            \\
                         & SMR                   & 24                                               & 6,240.92                                            & 1,940.00                                              & 20,500.00                                              \\
                         & SFR                   & 15                                              & 4,677.97                                            & 1,476                                              & 7,380                                              \\
                         & HTR                   & 23                                              & 5,681.39                                            & 2,501.33                                           & 11,618.00                                             \\
                         & LFR                   & 5                                               & 4,910.07                                            & 2,952                                              & 7,735                                           \\
                         & MSR                   & 11                                               & 5,210.52                                            & 3,249.42                                           & 10,447.31                                          \\
                         & MSFR                  & 1                                               & 1,891.5                                             & 1,891.5                                            & 1,891.5                                            \\ \hline
\end{tabular}
\begin{tabular}{llrrrr}
\hline
\textbf{Readiness Level} & \textbf{Reactor Type} & \multicolumn{1}{l}{\textbf{Data Points}} & \multicolumn{1}{l}{\textbf{Mean}} & \multicolumn{1}{l}{\textbf{Min}} & \multicolumn{1}{l}{\textbf{Max}} \\ \hline
    FOAK                     & LWR                   & 3                                               & 175.96                                            & 38.80                                              & 398.00                                              \\
                         & SMR                   & 1                                               & 175.96                                            & 175.96                                           & 175.96                                             \\
                         & SFR                   & 1                                               & 398                                           & 398                                           & 398                                             \\
                         & HTR                   & 9                                              & 198.42                                            & 20.18                                            & 613.04                                          \\
NOAK                     & LWR                   & 3                                              & 124.07                                            & 31.00                                            & 199.00                                            \\
                         & SMR                   & 1                                               & 95.00                                            & 95.00                                              & 95.00                                              \\
                         & SFR                   & 3                                              & 138.78                                            & 86.58                                              & 199.00                                              \\
                         & HTR                   & 8                                              & 114.61                                            & 13.4                                           & 480.24                                             \\
                         & LFR                   & 1                                               & 120.29                                            & 120.29                                              & 120.29                                           \\
                         & MSR                   & 4                                               & 91.65                                            & 15.84                                           & 205.78                                          \\
                         & MSFR                  & 1                                               & 126.83                                             & 126.83                                            & 126.83                                            \\ \hline
\end{tabular}
\begin{tabular}{llrrrr}
\hline
\textbf{Readiness Level} & \textbf{Reactor Type} & \multicolumn{1}{l}{\textbf{Data Points}} & \multicolumn{1}{l}{\textbf{Mean}} & \multicolumn{1}{l}{\textbf{Min}} & \multicolumn{1}{l}{\textbf{Max}} \\ \hline
    FOAK                     & LWR                   & 2                                               & 3.6                                            & 2.36                                              & 4.85                                              \\
                         & SMR                   & 2                                               & 25.17                                            & 21.34                                           & 29                                             \\                        
                         & HTR                   & 4                                              & 20.12                                            & 0.34                                            & 30.81                                          \\
NOAK                     & LWR                   & 2                                              & 4.71                                            & 4.44                                            & 4.98                                            \\
                         & SMR                   & 2                                               & 8.78                                            & 3                                              & 2.33                                              \\
                         & SFR                   & 1                                              & 2.33                                            & 2.33                                              & 2.33                                              \\
                         & HTR                   & 12                                              & 19.11                                            & 1.43                                           & 34.2                                             \\                         
                         & MSR                   & 3                                               & 28.96                                           & 21.09                                           & 35.44                                          \\
                                      \\ \hline
\end{tabular}
\begin{tabular}{lrr} \hline
Year & Inflation to 2019 & Combined Cost Factor following Abou-Jaoude et al. (2023) \\ \hline
1978 & 392\%             & 6.6                                                      \\
1979 & 352\%             & 6.22                                                     \\
1980 & 310\%             & 5.9                                                      \\
1981 & 281\%             & 5.35                                                     \\
1982 & 265\%             & 4.89                                                     \\
1983 & 257\%             & 4.5                                                      \\
1984 & 246\%             & 4.17                                                     \\
1985 & 238\%             & 3.89                                                     \\
1986 & 233\%             & 3.77                                                     \\
1987 & 225\%             & 3.66                                                     \\
1988 & 216\%             & 3.55                                                     \\
1989 & 206\%             & 3.45                                                     \\
1990 & 196\%             & 3.35                                                     \\
1991 & 188\%             & 3.24                                                     \\
1992 & 182\%             & 3.14                                                     \\
1993 & 177\%             & 3.04                                                     \\
1994 & 172\%             & 2.94                                                     \\
1995 & 168\%             & 2.85                                                     \\
1996 & 163\%             & 2.83                                                     \\
1997 & 159\%             & 2.77                                                     \\
1998 & 157\%             & 2.76                                                     \\
1999 & 153\%             & 2.73                                                     \\
2000 & 148\%             & 2.71                                                     \\
2001 & 144\%             & 2.63                                                     \\
2002 & 142\%             & 2.51                                                     \\
2003 & 139\%             & 2.37                                                     \\
2004 & 135\%             & 2.19                                                     \\
2005 & 131\%             & 1.99                                                     \\
2006 & 127\%             & 1.48                                                     \\
2007 & 123\%             & 1.16                                                     \\
2008 & 119\%             & 1.21                                                     \\
2009 & 119\%             & 1.26                                                     \\
2010 & 117\%             & 1.25                                                     \\
2011 & 114\%             & 1.23                                                     \\
2012 & 111\%             & 1.18                                                     \\
2013 & 110\%             & 1.19                                                     \\
2014 & 108\%             & 1.16                                                     \\
2015 & 108\%             & 1.14                                                     \\
2016 & 107\%             & 1.13                                                     \\
2017 & 104\%             & 1.11                                                     \\
2018 & 102\%             & 1.06                                                     \\
2019 & 100\%             & 1                                                        \\
2020 & 99\%              & 0.97                                                     \\
2021 & 94\%              & 0.92                                                     \\
2022 & 87\%              & 0.87     \\

2023 & 84\%              & 0.82     \\

2024 & 81\%              & 0.77     \\

2025 & 79\%              & 0.72     \\
\hline 
\end{tabular}
\begin{longtable} {p{2cm}p{1cm}p{2cm}p{2cm}p{1cm}p{1cm}p{3cm}p{1cm}p{2cm}}
    \caption{OCC Data from literature analysis for different reactor types and (assumed) readiness levels. Abbreviations: SFR = Sodium-cooled fast reactor; LWR-SMR = Light water small modular reactor; HTR = High-temperature reactor; LWR = High-capacity ligh water reactor; HTGR = High temperature gas-cooled reactor; MSR = Molten salt reactor; SMR = Small modular reactor; NGNP = Next generation nuclear power plant; PWR = Pressurized water reactor;}
\label{tab:cost_raw_occ}\\
    \hline
    {\textbf{Reactor}} & {\textbf{Reactor Type}}                                    & {\textbf{Capacity in MWe}} & {\textbf{OCC}}        & {\textbf{Unit}} & {\textbf{Year}} & {\textbf{Description}} & {\textbf{Readiness Level}} & {\textbf{Reference}} \\
    \hline
    \endfirsthead
    \caption[]{(continued)}\\
    \hline
    {\textbf{Reactor}} & {\textbf{Reactor Type}}                                    & {\textbf{Capacity in MWe}} & {\textbf{OCC}}        & {\textbf{Unit}} & {\textbf{Year}} & {\textbf{Description}} & {\textbf{Readiness Level}} & {\textbf{Reference}} \\ \hline
    \endhead
    \hline
    \multicolumn{9}{l}{Continued on next page.}\\
    \hline
    \endfoot
    \hline
    \endlastfoot
 
ASTRID                                          & SFR                                          & 600                                                                & 7167                                & USD/kWe                              & 2010                                 & Total Project   Cost                                                       & FOAK                                            & \cite{rodriguez_astrid_2018, pistner_analysis_2024}                                                                              \\
NuScale                                         & LWR-SMR                                      & 924                                                                & 3600                                & USD/kWe                              & 2018                                 & NOAK OCC                                                                   & NOAK                                            & \cite{rothwell_projected_2022}                                                                          \\
NuScale                                         & LWR-SMR                                      & 924                                                                & 8000                                & USD/kWe                              & 2018                                 & FOAK OCC                                                                   & FOAK                                            & \cite{rothwell_projected_2022}                                                                         \\
TerraPower                                      & LWR-SMR                                      & 600                                                                & 12000                               & USD/kWe                              & 2018                                 & FOAK OCC                                                                   & FOAK                                            & \cite{rothwell_projected_2022}                                                                           \\
HTGR                                            & HTR                                          & 250                                                                & 6000                                & USD/kWe                              & 2016                                 & OCC                                                                        & FOAK                                            & \cite{green_smr_2019}                                                 \\
CAREM25                                         & LWR-SMR                                      & 25                                                                 & 21900                               & USD/kWe                              & 2017                                 & OCC                                                                        & FOAK                                            & \cite{green_smr_2019}                                                 \\
SMART                                           & LWR-SMR                                      & 30                                                                 & 10000                               & USD/kWe                              & 2020                                 & FOAK                                                                       & FOAK                                            & \cite{iaea_advances_2020}\\
HTGR                                            & HTR                                          & 80                                                                 & 5518                                & USD/kWe                              & 2020                                 & Lower Cost, High Learning (Best Case) // FOAK CAPEX                        & FOAK                                            & \cite{stein_advancing_2022}\\
Advanced reactor with thermal   storage (ARTES) & LWR                                          & 345                                                                & 4000                                & USD/kWe                              & 2020                                 & Lower Cost,   High Learning (Best Case) // FOAK CAPEX                      & FOAK                                            & \cite{stein_advancing_2022} \\
HTGR                                            & HTR                                          & 80                                                                 & 7500                                & USD/kWe                              & 2020                                 & Upper Cost, Low Learning (Worst Case) // FOAK CAPEX                        & FOAK                                            & \cite{stein_advancing_2022} \\
Advanced reactor with thermal   storage (ARTES) & LWR                                          & 345                                                                & 6220                                & USD/kWe                              & 2020                                 & Upper Cost, Low   Learning (Worst Case) // FOAK CAPEX                      & FOAK                                            & \cite{stein_advancing_2022} \\
Fast   Reactors                                 & SFR                                          &                                                                    & 4700                                & USD/kWe                              & 2017                                 & OCC                                                                        & NOAK                                            & \cite{dixon_advanced_2017} \\
Gas-cooled reactors                             & HTR                                          &                                                                    & 5170                                & USD/kWe                              & 2017                                 & OCC                                                                        & NOAK                                            & \cite{dixon_advanced_2017} \\
Gas   Turbines Modular Helium Reactor           & HTR                                          & 264                                                                & 1521                                & USD/kWe                              & 2003                                 & Capital Cost (+8\% interest)                                               & NOAK                                            & \cite{schultz_large-scale_2003} \\
KLT-40s                                         & LWR-SMR                                      & 35                                                                 & 3314                                & USD/kWe                              & 2018                                 & FOAK                                                                       & FOAK                                            & \cite{nian_economic_2020} \\
EM2                                             & HTR                                          & 116.6                                                              & 4330                                & USD/kWe                              & 2019                                 & NOAK 4 units // Var cost divided over full lifetime                        & NOAK                                            & \cite{faibish_status_2019}\\ 
HTR-PM                                          & HTR                                          & 210                                                                & 3270                                & USD/kWe                              & 2018                                 & FOAK                                                                       & FOAK                                            & \cite{nian_economic_2020} \\
PBMR-400                                        & HTR                                          & 265                                                                & 1000                                & USD/kWe                              & 2001                                 & NOAK plant cost                                                            & NOAK                                            & \cite{iaea_current_2001} \\
ARC-100                                         & SFR                                          & 44                                                                 & 5000                                & USD/kWe                              & 2019                                 & Construction   Cost                                                        & NOAK                                            & \cite{birch_ebr-ii_2019} \\
GT-MHR                                          & HTR                                          & 285                                                                & 2245                                & USD/kWe                              & 2000                                 & FOAK prototype                                                             & FOAK                                            & \cite{iaea_current_2001}\\
GT-MHR                                          & HTR                                          & 285                                                                & 923                                 & USD/kWe                              & 2000                                 & NOAK 4 units                                                               & NOAK                                            & \cite{iaea_current_2001} \\
CEFR                                            & SFR                                          & 8.8                                                                & 19350                               & USD/kWe                              & 2018                                 & FOAK                                                                       & FOAK                                            & \cite{hibbs_future_2018} \\
4S (Small)                                      & SFR                                          & 4.4                                                                & 6000                                & USD/kWe                              & 2011                                 & Capital Cost   and Combined Operating License (Medium Case)                & NOAK                                            & \cite{holdman_small_2011} \\
4S   (Large)                                    & SFR                                          & 22                                                                 & 1200                                & USD/kWe                              & 2011                                 & Capital Cost and Combined Operating License (Medium Case)                  & NOAK                                            & \cite{holdman_small_2011}\\
Hyperion                                        & LFR                                          & 25                                                                 & 2400                                & USD/kWe                              & 2011                                 & Capital Cost   and Combined Operating License (Medium Case)                & NOAK                                            & \cite{holdman_small_2011}\\
IMSR-300                                        & MSR                                          & 62.04                                                              & 3720                                & USD/kWe                              & 2015                                 & Overnight cost with first fuel load                                        & NOAK                                            & \cite{samalova_comparative_2017} \\
IMSR-600                                        & MSR                                          & 128.04                                                             & 2851                                & USD/kWe                              & 2015                                 & Overnight cost   with first fuel load                                      & NOAK                                            & \cite{samalova_comparative_2017} \\
IMSR-80                                         & MSR                                          & 14.3                                                               & 9165                                & USD/kWe                              & 2015                                 & Overnight cost with first fuel load                                        & NOAK                                            & \cite{samalova_comparative_2017} \\
SSR-W                                           & MSFR                                         & 13.2                                                               & 1950                                & USD/kWe                              & 2020                                 & Construction   Cost                                                        & NOAK                                            & \cite{brooking_design_2015} \\
e-Vinci                                         & MSR                                          & 1.54                                                               & 5772                                & USD/kWe                              & 2020                                 & Construction Cost                                                          & NOAK                                            & \cite{wang_micro-reactor_2019} \\
Brest-OD-300                                    & LFR                                          & 132                                                                & 4333                                & USD/kWe                              & 2021                                 & Construction   Cost                                                        & NOAK                                            & \cite{tass_cost_2021}                                                                                \\
Advanced   reactor                              & LWR                                          & n.a.                                                               & 3600                                & USD/kWe                              & 2020                                 & NOAK OCC                                                                   & NOAK                                            & \cite{us_doe_pathways_2023}                                                                           \\
NuScale iPWR                                    & LWR-SMR                                      & 570                                                                & 5100                                & USD/kWe                              & 2015                                 & FOAK for 12   Units                                                        & FOAK                                            & \cite{short_deployability_2018} \\
SMART                                           & LWR-SMR                                      & 100                                                                & 5500                                & USD/kWe                              & 2015                                 & FOAK for 2 - 3 units                                                       & FOAK                                            & \cite{short_deployability_2018}  \\
NGNP                                            & HTR                                          & 275                                                                & 5980                                & USD/kWe                              & 2014                                 & NOAK single   module                                                       & NOAK                                            & \cite{short_deployability_2018} \\
GT-HTR300                                       & HTR                                          & 275                                                                & 3420                                & USD/kWe                              & 2014                                 & NOAK single module                                                         & NOAK                                            & \cite{short_deployability_2018} \\
NuScale iPWR                                    & LWR-SMR                                      & 570                                                                & 2895                                & USD/kWe                              & 2014                                 & NOAK for 12   Units                                                        & NOAK                                            & \cite{short_deployability_2018} \\
NuScale   iPWR                                  & LWR-SMR                                      & 685                                                                & 3856                                & USD/kWe                              & 2018                                 & 10th-OAK for 12 Units                                                      & NOAK                                            & \cite{stewart_capital_2022} \\
NuScale VOYGR                                   & LWR-SMR                                      & 924                                                                & 2850                                & USD/kWe                              & 2018                                 & NOAK for 12   Units                                                        & NOAK                                            & \cite{wnn_nuscale_2020} \\
Nuscale/UAMPS                                   & LWR-SMR                                      & 426                                                                & 20139                               & USD/kWe                              & 2022                                 & FOAK for 6 units                                                           & FOAK                                            & \cite{schlissel_eye-popping_2023} \\
SMART iPWR                                      & LWR-SMR                                      &                                                                    & 5600                                & USD/kWe                              & 2014                                 & n.a.                                                                       & FOAK                                            & \cite{foss_cost_2021} as cited by \citet{abou-jaoude_literature_2023}\\
SMR                                             & LWR-SMR                                      & 600                                                                & 6191                                & USD/kWe                              & 2019                                 & NOAK 12 units                                                              & NOAK                                            & \cite{us_doe_capital_2020} \\
SMR                                             & LWR-SMR                                      & 600                                                                & 3800                                & USD/kWe                              & 2020                                 & FOAK 4 units                                                               & FOAK                                            & \cite{smr_start_economics_2021} \\
SMR                                             & LWR-SMR                                      & 600                                                                & 2000                                & USD/kWe                              & 2020                                 & NOAK 4 units                                                               & NOAK                                            & \cite{smr_start_economics_2021} \\
Traditional HTGR                                & HTR                                          & 1100                                                               & 4814                                & USD/kWe                              & 2017                                 & NOAK 4 units                                                               & NOAK                                            & \cite{stewart_pathways_2020} \\
Traditional   HTGR                              & HTR                                          & 1100                                                               & 9900                                & USD/kWe                              & 2017                                 & FOAK 4 units                                                               & FOAK                                            & \cite{stewart_pathways_2020} \\
HTGR                                            & HTR                                          & n.a.                                                               & 6600                                & USD/kWe                              & 2015                                 &                                                                            & NOAK                                            &\cite{foss_cost_2021} as cited by \citet{abou-jaoude_literature_2023}                      \\
MIGHTR                                          & HTR                                          & 616                                                                & 7346                                & USD/kWe                              & 2017                                 & FOAK 4 units                                                               & FOAK                                            & \cite{stewart_pathways_2020} \\ 
MIGHTR                                          & HTR                                          & 616                                                                & 3585                                & USD/kWe                              & 2017                                 & FOAK 4 units                                                               & FOAK                                            & \cite{stewart_pathways_2020} \\
NGNP                                            & HTR                                          & 156                                                                & 20994                               & USD/kWe                              & 2009                                 & FOAK                                                                       & FOAK                                            & \cite{gandrik_assessment_2012} \\
NGNP                                            & HTR                                          & 267                                                                & 14479                               & USD/kWe                              & 2009                                 & FOAK                                                                       & FOAK                                            & \cite{gandrik_assessment_2012} \\
NGNP                                            & HTR                                          & 154                                                                & 7324                                & USD/kWe                              & 2009                                 & NOAK 1 unit                                                                & NOAK                                            & \cite{gandrik_assessment_2012} \\
NGNP                                            & HTR                                          & 267                                                                & 5841                                & USD/kWe                              & 2009                                 & NOAK 1 unit                                                                & NOAK                                            & \cite{gandrik_assessment_2012}  \\
NGNP                                            & HTR                                          & 616                                                                & 5718                                & USD/kWe                              & 2009                                 & NOAK 4 units                                                               & NOAK                                            & \cite{gandrik_assessment_2012} \\
NGNP                                            & HTR                                          & 1068                                                               & 4656                                & USD/kWe                              & 2009                                 & NOAK 4 units                                                               & NOAK                                            & \cite{gandrik_assessment_2012} \\
NGNP                                            & HTR                                          & 1000                                                               & 4602                                & USD/kWe                              & 2009                                 & NOAK 4 units                                                               & NOAK                                            & \cite{buongiorno_future_2018} \\
HC-HTGR                                         & HTR                                          & 101.2                                                              & 7338                                & USD/kWe                              & 2018                                 & FOAK 1 unit                                                                & FOAK                                            & \cite{stewart_economic_2021} \\
HC-HTGR                                         & HTR                                          & 404.8                                                              & 4569                                & USD/kWe                              & 2018                                 & FOAK 4 units                                                               & FOAK                                            &  \cite{stewart_economic_2021} \\ 
HC-HTGR                                         & HTR                                          & 404.8                                                              & 3000                                & USD/kWe                              & 2018                                 & 10th-OAK 4 unit                                                            & NOAK                                            &  \cite{stewart_economic_2021} \\
NGNP                                            & HTR                                          & 1056                                                               & 5728                                & USD/kWe                              & 2018                                 & FOAK 4 units                                                               & FOAK                                            &  \cite{stewart_economic_2021} \\
NGNP                                            & HTR                                          & 1056                                                               & 3400                                & USD/kWe                              & 2018                                 & 10th-OAK 4 unit                                                            & NOAK                                            & S \cite{stewart_economic_2021} \\
MHTGR-SC                                        & HTR                                          & 693                                                                & 3153                                & USD/kWe                              & 1992                                 & FOAK 4 units                                                               & FOAK                                            & \cite{us_doe_modular_1993} \\
MHTGR-SC                                        & HTR                                          & 693                                                                & 2347                                & USD/kWe                              & 1992                                 & NOAK 4 units                                                               & NOAK                                            & \cite{us_doe_modular_1993}  \\
MHTGR-GT/IC                                     & HTR                                          & 806                                                                & 3290                                & USD/kWe                              & 1992                                 & FOAK 4 units                                                               & FOAK                                            & \cite{us_doe_modular_1993}  \\
MHTGR-GT/IC                                     & HTR                                          & 806                                                                & 2458                                & USD/kWe                              & 1992                                 & NOAK 4 units                                                               & NOAK                                            & \cite{us_doe_modular_1993}  \\
MHTGR-GT/DC                                     & HTR                                          & 869                                                                & 2656                                & USD/kWe                              & 1992                                 & FOAK 4 units                                                               & FOAK                                            & \cite{us_doe_modular_1993} \\ 
MHTGR-GT/DC                                     & HTR                                          & 869                                                                & 1908                                & USD/kWe                              & 1992                                 & NOAK 4 units                                                               & NOAK                                            & \cite{us_doe_modular_1993} \\
HTGR                                            & HTR                                          & 1124                                                               & 5468                                & USD/kWe                              & 2017                                 & NOAK                                                                       & NOAK                                            & \cite{cleantech_catalyst_ltd_eti_2018} as cited by \cite{abou-jaoude_literature_2023} \\
SFR                                             & SFR                                          & 1100                                                               & 4940                                & USD/kWe                              & 2013                                 & NOAK 4 units                                                               & NOAK                                            & \cite{buongiorno_future_2018} \\
LSPB                                            & SFR                                          & 1100                                                               & 4734                                & USD/kWe                              & 2013                                 &                                                                            & NOAK                                            & \cite{ganda_economic_2015} \\
ABR1000                                         & SFR                                          & 380                                                                & 5612                                & USD/kWe                              & 2017                                 &                                                                            & NOAK                                            & \cite{ganda_report_2018} \\
ALWR                                            & LWR                                          & 1000                                                               & 3600                                & USD/kWe                              & 2005                                 & FOAK                                                                       & FOAK                                            & \cite{david_e_shropshire_advanced_2009} \\
ALWR                                            & LWR                                          & 1000                                                               & 1800                                & USD/kWe                              & 2005                                 & NOAK                                                                       & NOAK                                            & \cite{david_e_shropshire_advanced_2009} \\
FBR                                              & SFR                                          & n.a.                                                               & 4400                                & USD/kWe                              & 2005                                 & FOAK                                                                       & FOAK                                            & \cite{david_e_shropshire_advanced_2009} \\
FBR                                              & SFR                                          & n.a.                                                               & 2200                                & USD/kWe                              & 2005                                 & NOAK                                                                       & NOAK                                            & \cite{david_e_shropshire_advanced_2009} \\
S-PRISM                                         & SFR                                          & 1520                                                               & 2343                                & USD/kWe                              & 2005                                 & NOAK                                                                       & NOAK                                            & \cite{david_e_shropshire_advanced_2009} \\
S-PRISM                                         & SFR                                          & 1651                                                               & 1317                                & USD/kWe                              & 1996                                 & TCC 4 units   (assumed)                                                         & NOAK                                            & \cite{boardman_economic_2001} \\
S-PRISM   Mod B                                 & SFR                                          & 1866                                                               & 1823                                & USD/kWe                              & 2005                                 & NOAK                                                                       & NOAK                                            & \cite{david_e_shropshire_advanced_2009}\\
S-PRISM Mod B                                   & SFR                                          & 1866                                                               & 1554                                & USD/kWe                              & 2004                                 & NOAK 6 units                                                               & NOAK                                            & \cite{hoffmann_estimated_2004} \\
LSPB                                            & SFR                                          & 1311                                                               & 4240                                & USD/kWe                              & 2017                                 & NOAK                                                                       & NOAK                                            & \cite{cleantech_catalyst_ltd_eti_2018} as cited by \cite{abou-jaoude_literature_2023}       \\
AHTR                                            & MSR                                          & 1350                                                               & 4576                                & USD/kWe                              & 2011                                 & NOAK                                                                       & NOAK                                            & \cite{buongiorno_future_2018} \\
MSR                                             & MSR                                          & 1000                                                               & 5362                                & USD/kWe                              & 2011                                 & NOAK                                                                       & NOAK                                            & \cite{buongiorno_future_2018} \\
FHR                                             & MSR                                          & 1330                                                               & 4757                                & USD/kWe                              & 2015                                 & NOAK 12 units                                                              & NOAK                                            & \cite{buongiorno_future_2018} \\
DMSR                                            & MSR                                          & 1000                                                               & 650                                 & USD/kWe                              & 1978                                 & NOAK                                                                       & NOAK                                            & \cite{engel_conceptual_1980} \\
AHTR                                            & HTR                                          & 1530                                                               & 3384                                & USD/kWe                              & 2011                                 & NOAK                                                                       & NOAK                                            & \cite{holcomb_advanced_2011} \\
MSR                                             & MSR                                          & 190-1000                                                           & 3664                                & USD/kWe                              & 2017                                 & NOAK                                                                       & NOAK                                            & \cite{cleantech_catalyst_ltd_eti_2018} as cited by \cite{abou-jaoude_literature_2023}  \\
FR                                              & SFR                                          &                                                                    & 2500                                & USD/kWe                              & 2016                                 & NOAK                                                                       & NOAK                                            & \cite{iaea_comparaitve_2023} \\
HTGR                                            & HTR                                          & 100                                                                & 6319                                & EUR/kWe                              & 2017                                 & FOAK                                                                       & FOAK                                            & \cite{schroders_energy_2018} \\
HTGR                                            & HTR                                          & 100                                                                & 5896                                & EUR/kWe                              & 2017                                 & NOAK                                                                       & NOAK                                            & \cite{schroders_energy_2018}  \\
INCOGEN                                         & HTR                                          & 16.5                                                               & 6000                                & USD/kWe                              & 1992                                 & FOAK                                                                       & FOAK                                            & \cite{van_heek_incogen_1996} \\
INCOGEN                                         & HTR                                          & 16.5                                                               & 3700                                & USD/kWe                              & 1992                                 & NOAK                                                                       & NOAK                                            & \cite{van_heek_incogen_1996} \\
Advanced   Nuclear Reactor                      & LWR                                          & 1000                                                               & 1800                                & USD/kWe                              & 2003                                 & No-Policy Nuclear LCOE Installations (Max OCC)                             & NOAK                                            & \cite{tolley_economic_2004} \\
Nuclear Reactor                                 & LWR                                          & 1000                                                               & 6880                                & USD/kWe                              & 2017                                 & US (high)                                                                  & NOAK                                            & \cite{buongiorno_future_2018}\\
Nuclear   Reactor                               & LWR                                          & 1000                                                               & 5500                                & USD/kWe                              & 2017                                 & US (nominal)                                                               & NOAK                                            & \cite{buongiorno_future_2018} \\
Nuclear Reactor                                 & LWR                                          & 1000                                                               & 4100                                & USD/kWe                              & 2017                                 & US (low)                                                                   & NOAK                                            & \cite{buongiorno_future_2018} \\
Nuclear   Reactor                               & LWR                                          & 1000                                                               & 2750                                & USD/kWe                              & 2017                                 & US (very low)                                                              & NOAK                                            & \cite{buongiorno_future_2018} \\
Nuclear Reactor                                 & LWR                                          & 1000                                                               & 2800                                & USD/kWe                              & 2017                                 & China (nominal)                                                            & NOAK                                            & \cite{buongiorno_future_2018} \\
Nuclear   Reactor                               & LWR                                          & 1000                                                               & 2080                                & USD/kWe                              & 2017                                 & China (low)                                                                & NOAK                                            & \cite{buongiorno_future_2018} \\
Nuclear Reactor                                 & LWR                                          & 1000                                                               & 6800                                & USD/kWe                              & 2017                                 & France   (nominal)                                                         & NOAK                                            & \cite{buongiorno_future_2018} \\
Nuclear   Reactor                               & LWR                                          & 1000                                                               & 5070                                & USD/kWe                              & 2017                                 & France (low)                                                               & NOAK                                            & \cite{buongiorno_future_2018} \\
Nuclear Reactor                                 & LWR                                          & 1000                                                               & 8140                                & USD/kWe                              & 2017                                 & UK (nominal)                                                               & NOAK                                            & \cite{buongiorno_future_2018} \\
Nuclear   Reactor                               & LWR                                          & 1000                                                               & 6070                                & USD/kWe                              & 2017                                 & UK (low)                                                                   & NOAK                                            & M\cite{buongiorno_future_2018} \\
Large Passive Safety PWR                        & LWR                                          &                                                                    & 4328                                & USD/kWe                              & 2018                                 & FOAK (US)                                                                  & FOAK                                            & \cite{stewart_capital_2021} \\
Large   Passive Safety PWR                      & LWR                                          &                                                                    & 1700                                & USD/kWe                              & 2018                                 & FOAK (China) (min)                                                         & FOAK                                            & \cite{stewart_capital_2021}\\
Large Passive Safety PWR                        & LWR                                          &                                                                    & 2200                                & USD/kWe                              & 2018                                 & FOAK (China)   (max)                                                       & FOAK                                            & \cite{stewart_capital_2021} \\
Large   Active Safety PWR                       & LWR                                          &                                                                    & 5337                                & USD/kWe                              & 2018                                 & First-4 unit average                                                       & NOAK                                            & S\cite{stewart_capital_2021}\\
Advanced Nuclear Reactor                        & LWR                                          &                                                                    & 3234                                & USD/kWe                              & 2019                                 & Model   assumptions and maximum allowable CapEx for flexbiel nuclear plant & NOAK                                            & \cite{ingersoll_cost_2020} \\
European   Fast Reactor                         & SFR                                          & 1450                                                               & 1900                                & USD/kWe                              & 2013                                 & Nuclear technology overview                                                & NOAK                                            & \cite{karakosta_renewable_2013} \\
EPR                                             & LWR                                          & 1590                                                               & 1498                                & USD/kWe                              & 2013                                 & Nuclear   technology overview                                              & NOAK                                            & \cite{karakosta_renewable_2013} \\
NuScale                                         & LWR-SMR                                      & 924                                                                & 4844                                & USD/kWe                              & 2022                                 &                                                                            & NOAK                                            & \cite{asuega_techno-economic_2023} \\
GT-MHR                                          & HTR                                          & 1048                                                               & 4355                                & USD/kWe                              & 2022                                 &                                                                            & NOAK                                            & \cite{asuega_techno-economic_2023} \\
IMSR                                            & MSR                                          & 1000                                                               & 3985                                & USD/kWe                              & 2022                                 &                                                                            & NOAK                                            & \cite{asuega_techno-economic_2023} \\
Gen III                                         & LWR                                          & 1420                                                               & 4350                                & USD/kWe                              & 2013                                 & CAPEX ref                                                                  & FOAK                                            & \cite{ec_energy_2014} \\
Gen III                                         & LWR                                          & 1420                                                               & 3850                                & USD/kWe                              & 2013                                 & CAPEX low                                                                  & FOAK                                            & \cite{ec_energy_2014} \\
Gen III                                         & LWR                                          & 1420                                                               & 5800                                & USD/kWe                              & 2013                                 & CAPEX high                                                                 & FOAK                                            & \cite{ec_energy_2014} \\
Gen III                                         & LWR                                          & 1450                                                               & 3750                                & USD/kWe                              & 2013                                 & CAPEX ref                                                                  & NOAK                                            &\cite{ec_energy_2014} \\
Gen III                                         & LWR                                          & 1450                                                               & 3350                                & USD/kWe                              & 2013                                 & CAPEX low                                                                  & NOAK                                            & \cite{ec_energy_2014} \\
Gen III                                         & LWR                                          & 1450                                                               & 5000                                & USD/kWe                              & 2013                                 & CAPEX high                                                                 & NOAK                                            & \cite{ec_energy_2014} \\
Small and Medium Sized light   water reactor    & LWR-SMR                                      & 225                                                                & 6300                                & USD/kWe                              & 2013                                 & CAPEX ref                                                                  & FOAK                                            & \cite{ec_energy_2014} \\
Small   and Medium Sized light water reactor    & LWR-SMR                                      & 225                                                                & 3850                                & USD/kWe                              & 2013                                 & CAPEX low                                                                  & FOAK                                            & \cite{ec_energy_2014} \\
Small and Medium Sized light   water reactor    & LWR-SMR                                      & 225                                                                & 7750                                & USD/kWe                              & 2013                                 & CAPEX high                                                                 & FOAK                                            & \cite{ec_energy_2014} \\
Small   and Medium Sized light water reactor    & LWR-SMR                                      & 225                                                                & 5300                                & USD/kWe                              & 2013                                 & CAPEX ref                                                                  & NOAK                                            & \cite{ec_energy_2014} \\
Small and Medium Sized light   water reactor    & LWR-SMR                                      & 225                                                                & 3350                                & USD/kWe                              & 2013                                 & CAPEX low                                                                  & NOAK                                            & \cite{ec_energy_2014} \\
Small   and Medium Sized light water reactor    & LWR-SMR                                      & 225                                                                & 6500                                & USD/kWe                              & 2013                                 & CAPEX high                                                                 & NOAK                                            & \cite{ec_energy_2014} \\
Sodium-cooled fast reactor                      & SFR                                          & 1500                                                               & 4900                                & USD/kWe                              & 2013                                 & CAPEX ref                                                                  & FOAK                                            & \cite{ec_energy_2014} \\
Sodium-cooled   fast reactor                    & SFR                                          & 1500                                                               & 3900                                & USD/kWe                              & 2013                                 & CAPEX low                                                                  & FOAK                                            & \cite{ec_energy_2014} \\
Sodium-cooled fast reactor                      & SFR                                          & 1500                                                               & 6400                                & USD/kWe                              & 2013                                 & CAPEX high                                                                 & FOAK                                            & \cite{ec_energy_2014} \\
Sodium-cooled   fast reactor                    & SFR                                          & 1500                                                               & 4500                                & USD/kWe                              & 2013                                 & CAPEX ref                                                                  & NOAK                                            &  \\
Sodium-cooled fast reactor                      & SFR                                          & 1500                                                               & 3900                                & USD/kWe                              & 2013                                 & CAPEX low                                                                  & NOAK                                            & \cite{ec_energy_2014} \\
Sodium-cooled   fast reactor                    & SFR                                          & 1500                                                               & 5200                                & USD/kWe                              & 2013                                 & CAPEX high                                                                 & NOAK                                            & \cite{ec_energy_2014} \\
Lead-cooled fast reactor                        & LFR                                          & 600                                                                & 4900                                & USD/kWe                              & 2013                                 & CAPEX ref                                                                  & FOAK                                            & \cite{ec_energy_2014}\\
Sodium-cooled   fast reactor                    & LFR                                          & 600                                                                & 4500                                & USD/kWe                              & 2013                                 & CAPEX low                                                                  & FOAK                                            & \cite{ec_energy_2014}\\
Sodium-cooled fast reactor                      & LFR                                          & 600                                                                & 7100                                & USD/kWe                              & 2013                                 & CAPEX high                                                                 & FOAK                                            & \cite{ec_energy_2014} \\
Sodium-cooled   fast reactor                    & LFR                                          & 600                                                                & 4500                                & USD/kWe                              & 2013                                 & CAPEX ref                                                                  & NOAK                                            & \cite{ec_energy_2014} \\ 
Sodium-cooled fast reactor                      & LFR                                          & 600                                                                & 3800                                & USD/kWe                              & 2013                                 & CAPEX low                                                                  & NOAK                                            & \cite{ec_energy_2014} \\
Sodium-cooled   fast reactor                    & LFR                                          & 600                                                                & 6500                                & USD/kWe                              & 2013                                 & CAPEX high                                                                 & NOAK                                            & \cite{ec_energy_2014} \\
Molten Salt Reactor                             & MSR                                          & 1000                                                               & 653                                 & USD/kWe                              & 1978                                 & total capital   cost                                                       & NOAK                                            & \cite{moir_cost_2002} \\ 
Generic   SMR                       & SMR     & 150  & 7097  & EUR/kWe & 2025 & 2030 data NL                                                & FOAK & \citep{zandt_small_2024}                          \\
Generic SMR                         & SMR     & 150  & 6104  & EUR/kWe & 2025 & 2050 data NL                                                & FOAK & \citep{zandt_small_2024}                          \\
HTGR-200                            & HTR     &      & 2581  & USD/kWe & 2023 &                                                             & NOAK & \citep{balanin_assessing_2024}          \\
CAREM25                             & LWR-SMR &      & 3600  & USD/kWe & 2024 &                                                             & NOAK & \citep{khan_technological_2025} \\
KLT-40s                             & LWR-SMR &      & 3950  & USD/kWe & 2024 &                                                             & NOAK & \citep{khan_technological_2025}   \\
HTR-PM                              & HTR     &      & 1500  & USD/kWe & 2024 &                                                             & NOAK & \citep{khan_technological_2025} \\
Oklo   Microreactor                 & LWR-SMR & 1.5  & 6700  & USD/kWe & 2020 & Capital cost                                                & NOAK & \citep{lovering_techno-economic_2023}                       \\
SMR                                 & LWR-SMR & 3    & 5000  & USD/kWe & 2023 & Low Capital   cost                                          & NOAK & \citep{lovering_techno-economic_2023}                    \\
SMR                                 & LWR-SMR & 3    & 25000 & USD/kWe & 2023 & High Capital cost                                           & NOAK & \citep{lovering_techno-economic_2023}                      \\
Microreactor                        & LWR-SMR & 5    & 15000 & USD/kWe & 2019 & Nominal   microreactor data                                 & NOAK & \citep{testoni_review_2021}               \\
Gen   III+                          & LWR     & 1000 & 2600  & USD/kWe & 2012 & Low estimate                                                & NOAK & \citep{abdulla_expert_2013}\\
Gen III+                            & LWR     & 1000 & 6600  & USD/kWe & 2012 & High estimate                                               & NOAK & \citep{abdulla_expert_2013}\\
45MW   SMR                          & LWR-SMR & 45   & 4000  & USD/kWe & 2012 & Low estimate                                                & NOAK & \citep{abdulla_expert_2013} \\
45MW SMR                            & LWR-SMR & 45   & 16300 & USD/kWe & 2012 & High estimate                                               & NOAK & \citep{abdulla_expert_2013} \\
225 MW   SMR                        & LWR-SMR & 225  & 3200  & USD/kWe & 2012 & Low estimate                                                & NOAK & \citep{abdulla_expert_2013} \\
225 MW SMR                          & LWR-SMR & 225  & 7100  & USD/kWe & 2012 & High estimate                                               & NOAK & \citep{abdulla_expert_2013} \\
SMR                                 & LWR-SMR &      & 3000  & USD/kWe & 2025 & Max cost for ERCOT new build                                & NOAK & \citep{kellison_economics_2025} \\
SMR                                 & LWR-SMR &      & 5029  & USD/kWe & 2014 & Nuclear cost   metrics, additional fuel cost: 8.126 USD/MWh & NOAK & \citep{richards_economic_2017} \\
Conventional   Nuclear              & LWR     &      & 5452  & USD/kWe & 2014 & Nuclear cost metrics, additional fuel cost: 8.126 USD/MWh   & NOAK & \citep{richards_economic_2017}\\
Molten Salt Reactor                 & MSR     &      & 3000  & USD/kWe & 2014 & Nuclear cost   metrics, additional fuel cost: 0.381 USD/MWh & NOAK & \citep{richards_economic_2017} \\
NuScale   VOYGR                     & LWR-SMR & 77   & 14575 & USD/kWe & 2022 & Estimated SMR norm. Occ                                     & FOAK & \citep{noland_overview_2025} \\
NuScale VOYGR                       & LWR-SMR & 77   & 2900  & USD/kWe & 2022 & Estimated SMR   norm. Occ                                   & NOAK & \citep{noland_overview_2025} \\
Holtec   SMR-160                    & LWR-SMR & 160  & 10878 & USD/kWe & 2022 & Estimated SMR norm. Occ                                     & FOAK & \citep{noland_overview_2025} \\
Holtec SMR-160                      & LWR-SMR & 160  & 3750  & USD/kWe & 2022 & Estimated SMR   norm. Occ                                   & NOAK & \citep{noland_overview_2025} \\
Westinghouse   AP300                & LWR-SMR & 300  & 8459  & USD/kWe & 2022 & Estimated SMR norm. Occ                                     & FOAK & \citep{noland_overview_2025} \\
Westinghouse AP300                  & LWR-SMR & 300  & 3450  & USD/kWe & 2022 & Estimated SMR   norm. Occ                                   & NOAK & \citep{noland_overview_2025} \\
Rolls-Royce   SMR                   & LWR-SMR & 470  & 7069  & USD/kWe & 2022 & Estimated SMR norm. Occ                                     & FOAK & \citep{noland_overview_2025}  \\
Rolls-Royce SMR                     & LWR-SMR & 470  & 5250  & USD/kWe & 2022 & Estimated SMR   norm. Occ                                   & NOAK &\citep{noland_overview_2025}  \\
Supercritical   LFR                 & LFR     &      & 4356  & USD/kWe & 2023 & Capital cost (OCC)                                          & NOAK & \citep{li_investigation_2019}  \\
Lead-cooled fast reactor            & LFR     &      & 4245  & USD/kWe & 2023 & Capital cost   (OCC)                                        & NOAK & \citep{soto_dispatch_2022}  \\
Large   reactor                     & LWR     & 1340 & 4250  & USD/kWe & 2020 & OCC could cost                                              & NOAK & \citep{alonso_economic_2025}    \\
SMR                                 & LWR-SMR & 335  & 4505  & USD/kWe & 2020 & OCC could cost                                              & NOAK & \citep{alonso_economic_2025} \\
SMR                                 & LWR-SMR & 335  & 5355  & USD/kWe & 2020 & OCC could cost                                              & NOAK & \citep{alonso_economic_2025} \\
Pebble Bed Modular Reactor   (PBMR) & HTR     & 165  & 4922  & USD/kWe & 2013 & Input data for   LCOE calculation + fuel cost 9.33 USD/MWh  & NOAK & \citep{alonso_process_2014}  \\
Large   nuclear                     & LWR     & 1000 & 4102  & USD/kWe & 2013 & Input data for LCOE calculation + fuel cost 9.33 USD/MWh    & NOAK & \citep{alonso_process_2014}\\
SMR                                 & LWR-SMR &      & 7031  & USD/kWe & 2024 & Average SMR OCC   data                                      & NOAK & \citep{van_hee_economic_2024} \\
\hline
\end{longtable}

\footnotesize
\begin{longtable} {p{2cm}p{1cm}p{2cm}p{2cm}p{1cm}p{1cm}p{3cm}p{1cm}p{2cm}}
    \caption{OM data from literature analysis for different reactor types and (assumed) readiness levels. Abbreviations: SFR = Sodium-cooled fast reactor; LWR-SMR = Light water small modular reactor; HTR = High-temperature reactor; LWR = High-capacity ligh water reactor; HTGR = High temperature gas-cooled reactor; MSR = Molten salt reactor; SMR = Small modular reactor; NGNP = Next generation nuclear power plant; PWR = Pressurized water reactor}
\label{tab:cost_raw_om_fix}\\
    \hline
    \textbf{Reactor} & \textbf{Reactor Type} & \textbf{Capacity in MWe} & \textbf{OM Cost (fix)}        & {\textbf{Unit}} & {\textbf{Year}} & {\textbf{Description}} & {\textbf{Readiness Level}} & \textbf{Reference} \\
    \hline
    \endfirsthead
    \caption[]{(continued)}\\
    \hline
   \textbf{Reactor} & \textbf{Reactor Type} & \textbf{Capacity in MWe} & \textbf{OM Cost (fix)}        & {\textbf{Unit}} & {\textbf{Year}} & {\textbf{Description}} & {\textbf{Readiness Level}} & \textbf{Reference} \\ \hline
    \endhead
    \hline
    \multicolumn{9}{l}{Continued on next page.}\\
    \hline
    \endfoot
    \hline
    \endlastfoot
HTGR                                            & HTR                   & 600                                         & 99.63333333    & USD/kWe       & 2012          & Annual O\&M   Costs                                                        & FOAK                     & \cite{budi_fuel_2019}\\
HTGR                                            & HTR                   & 350                                         & 161.8          & USD/kWe       & 2012          & Annual O\&M Costs                                                          & FOAK                     & \cite{budi_fuel_2019} \\
HTGR                                            & HTR                   & 80                                          & 39             & USD/kWe       & 2020          & Lower Cost,   High Learning (Best Case) // FOAK CAPEX                      & FOAK                     & \cite{stein_advancing_2022} \\
Advanced   reactor with thermal storage (ARTES) & LWR                   & 345                                         & 121            & USD/kWe       & 2020          & Lower Cost, High Learning (Best Case) // FOAK CAPEX                        & FOAK                     & \cite{stein_advancing_2022}  \\
HTGR                                            & HTR                   & 80                                          & 189            & USD/kWe       & 2020          & Upper Cost, Low   Learning (Worst Case) // FOAK CAPEX                      & FOAK                     & \cite{stein_advancing_2022}   \\
Advanced   reactor with thermal storage (ARTES) & LWR                   & 345                                         & 40             & USD/kWe       & 2020          & Upper Cost, Low Learning (Worst Case) // FOAK CAPEX                        & FOAK                     & \cite{stein_advancing_2022}\\
Fast Reactors                                   & SFR                   & n.a.                                        & 78             & USD/kWe       & 2017          & OCC                                                                        & NOAK                     & \cite{dixon_advanced_2017} \\
Gas   Turbines Modular Helium Reactor           & HTR                   & 264                                         & 6.8            & USD/MW(th)    & 2003          & Capital Cost (+8\% interest)                                               & NOAK                     & \cite{schultz_large-scale_2003} \\
KLT-40s                                         & LWR-SMR               & 35                                          & 166            & USD/kWe       & 2018          & FOAK                                                                       & FOAK                     & \cite{nian_economic_2020}\\
EM2                                             & HTR                   & 116.6                                       & 94             & USD/kWe       & 2019          & NOAK 4 units // Var cost divided over full lifetime                        & NOAK                     & \cite{faibish_status_2019} \\
HTR-PM                                          & HTR                   & 210                                         & 164            & USD/kWe       & 2018          & FOAK                                                                       & FOAK                     & \cite{nian_economic_2020} \\
ARC-100                                         & SFR                   & 44                                          & 130.75         & USD/kWe       & 2019          & Construction Cost                                                          & NOAK                     & \cite{birch_ebr-ii_2019} \\
GT-MHR                                          & HTR                   & 285                                         & 154            & USD/kWe       & 2000          & FOAK prototype                                                             & FOAK                     & \cite{iaea_current_2001} \\
GT-MHR                                          & HTR                   & 285                                         & 89             & USD/kWe       & 2000          & NOAK 4 units                                                               & NOAK                     & \cite{iaea_current_2001} \\
IMSR-300                                        & MSR                   & 62.04                                       & 180.512        & USD/kWe       & 2015          & Overnight cost   with first fuel load                                      & NOAK                     & \cite{samalova_comparative_2017} \\
SSR-W                                           & MSFR                  & 13.2                                        & 130.75         & USD/kWe       & 2020          & Construction Cost                                                          & NOAK                     & \cite{brooking_design_2015} as cited by \citet{steigerwald_uncertainties_2023} \\
e-Vinci                                         & MSR                   & 1.54                                        & 130.75         & USD/kWe       & 2020          & Construction   Cost                                                        & NOAK                     & \cite{wang_micro-reactor_2019} as cited by \citet{steigerwald_uncertainties_2023} \\
Brest-OD-300                                    & LFR                   & 132                                         & 130.75         & USD/kWe       & 2021          & Construction Cost                                                          & NOAK                     & \cite{tass_cost_2021}\\
SMR                                             & LWR-SMR               & 600                                         & 95             & USD/kWe       & 2019          & NOAK 12 units                                                              & NOAK                     & \cite{us_doe_capital_2020} \\
NGNP                                            & HTR                   & 156                                         & 25.1730798     & USD/kWe       & 2009          & FOAK                                                                       & FOAK                     & \cite{gandrik_assessment_2012} \\
NGNP                                            & HTR                   & 267                                         & 16.0192326     & USD/kWe       & 2009          & FOAK                                                                       & FOAK                     & \cite{gandrik_assessment_2012} \\
NGNP                                            & HTR                   & 154                                         & 16.0192326     & USD/kWe       & 2009          & NOAK 1 unit                                                                & NOAK                     & \cite{gandrik_assessment_2012} \\
NGNP                                            & HTR                   & 267                                         & 25.1730798     & USD/kWe       & 2009          & NOAK 1 unit                                                                & NOAK                     & \cite{gandrik_assessment_2012} \\
NGNP                                            & HTR                   & 616                                         & 10.6346166     & USD/kWe       & 2009          & NOAK 4 units                                                               & NOAK                     & \cite{gandrik_assessment_2012} \\
NGNP                                            & HTR                   & 1068                                        & 15.9070531     & USD/kWe       & 2009          & NOAK 4 units                                                               & NOAK                     & \cite{gandrik_assessment_2012} \\
ALWR                                            & LWR                   & 1000                                        & 200            & USD/kWe       & 2005          & FOAK                                                                       & FOAK                     & \cite{david_e_shropshire_advanced_2009} \\
ALWR                                            & LWR                   & 1000                                        & 100            & USD/kWe       & 2005          & NOAK                                                                       & NOAK                     & \cite{david_e_shropshire_advanced_2009} \\
FR                                              & SFR                   & n.a.                                        & 200            & USD/kWe       & 2005          & FOAK                                                                       & FOAK                     & \cite{david_e_shropshire_advanced_2009} \\
FR                                              & SFR                   & n.a.                                        & 100            & USD/kWe       & 2005          & NOAK                                                                       & NOAK                     & \cite{david_e_shropshire_advanced_2009} \\
DMSR                                            & MSR                   & 1000                                        & 2.75           & USD/kWe       & 1978          & NOAK                                                                       & NOAK                     & \cite{engel_conceptual_1980} \\
HTGR                                            & HTR                   & 100                                         & 552.28625      & USD/kWe       & 2017          & FOAK                                                                       & FOAK                     & \cite{schroders_energy_2018} \\
HTGR                                            & HTR                   & 100                                         & 432.6530713    & USD/kWe       & 2017          & NOAK                                                                       & NOAK                     & \cite{schroders_energy_2018} \\
Advanced Nuclear Reactor                        & LWR                   & 1000                                        & 60             & USD/kWe       & 2003          & No-Policy   Nuclear LCOE Installations (Max OCC)                           & NOAK                     & \cite{tolley_economic_2004} \\
Advanced   Nuclear Reactor                      & LWR                   & n.a.                                        & 31             & USD/kWe       & 2019          & Model assumptions and maximum allowable CapEx for flexibel   nuclear plant & NOAK                     & \cite{ingersoll_cost_2020} \\
Molten Salt Reactor                             & MSR                   & 1000                                        & 2.4            & USD/kWh       & 1978          & total capital   cost                                                       & NOAK                     & \cite{moir_cost_2002}\\
Generic   SMR         & SMR     & 150  & 100.4 & EUR/kW  & 2025 & 2030 data NL                                                & FOAK & \citep{zandt_small_2024}             \\
Generic SMR           & SMR     & 150  & 100.4 & EUR/kW  & 2025 & 2050 data NL                                                & FOAK & \citep{zandt_small_2024}            \\
Microreactor          & LWR-SMR & 5    & 350   & USD/kW  & 2019 & Nominal microreactor data                                   & NOAK & \citep{testoni_review_2021}   \\
SMR                   & LWR-SMR & n.a. & 105   & USD/kWh & 2025 & Max cost for   ERCOT new build                              & NOAK & \citep{kellison_economics_2025} \\
SMR                   & LWR-SMR & n.a. & 94.72 & USD/kW  & 2014 & Nuclear cost metrics, additional fuel cost: 8.126 USD/MWh   & NOAK & \citep{richards_economic_2017}   \\
Conventional Nuclear  & LWR     & n.a. & 80    & USD/kW  & 2014 & Nuclear cost   metrics, additional fuel cost: 8.126 USD/MWh & NOAK & \citep{richards_economic_2017} \\
Molten   Salt Reactor & MSR     & n.a. & 90.26 & USD/kW  & 2014 & Nuclear cost metrics, additional fuel cost: 0.381 USD/MWh   & NOAK & \citep{richards_economic_2017}   \\
\hline
\end{longtable}

\footnotesize
\begin{longtable} {p{2cm}p{1cm}p{2cm}p{2cm}p{1cm}p{1cm}p{3cm}p{1cm}p{2cm}}
    \caption{OCC Data from literature analysis for different reactor types and (assumed) readiness levels. Abbreviations: SFR = Sodium-cooled fast reactor; LWR-SMR = Light water small modular reactor; HTR = High-temperature reactor; LWR = High-capacity ligh water reactor; HTGR = High temperature gas-cooled reactor; MSR = Molten salt reactor; SMR = Small modular reactor; NGNP = Next generation nuclear power plant; PWR = Pressurized water reactor}
\label{tab:cost_raw_om_var}\\
    \hline
    {\textbf{Reactor}} & {\textbf{Reactor Type}} & {\textbf{Capacity in MWe}} & {\textbf{OM Cost (var)}}        & {\textbf{Unit}} & {\textbf{Year}} & {\textbf{Description}} & {\textbf{Readiness Level}} & {\textbf{Reference}} \\
    \hline
    \endfirsthead
    \caption[]{(continued)}\\
    \hline
    {\textbf{Reactor}} & {\textbf{Reactor Type}} & {\textbf{Capacity in MWe}} & {\textbf{OM Cost (var)}}        & {\textbf{Unit}} & {\textbf{Year}} & {\textbf{Description}} & {\textbf{Readiness Level}} & {\textbf{Reference}} \\ \hline
    \endhead
    \hline
    \multicolumn{9}{l}{Continued on next page.}\\
    \hline
    \endfoot
    \hline
    \endlastfoot
HTGR                                            & HTR                   & 80                                          & 0.35           & USD/MWh       & 2020          & Lower Cost,   High Learning (Best Case) // FOAK CAPEX                      & FOAK                     & \cite{stein_advancing_2022}  \\
Advanced   reactor with thermal storage (ARTES) & LWR                   & 345                                         & 2.43           & USD/MWh       & 2020          & Lower Cost, High Learning (Best Case) // FOAK CAPEX                        & FOAK                     & \cite{stein_advancing_2022} \\
HTGR                                            & HTR                   & 80                                          & 0              & USD/MWh       & 2020          & Upper Cost, Low   Learning (Worst Case) // FOAK CAPEX                      & FOAK                     & \cite{stein_advancing_2022} \\
Advanced   reactor with thermal storage (ARTES) & LWR                   & 345                                         & 5              & USD/MWh       & 2020          & Upper Cost, Low Learning (Worst Case) // FOAK CAPEX                        & FOAK                     & \cite{stein_advancing_2022} \\
Fast Reactors                                   & SFR                   & n.a.                                        & 2.1            & USD/MWh       & 2017          & OCC                                                                        & NOAK                     & \cite{dixon_advanced_2017} \\
Gas-cooled   reactors                           & HTR                   & n.a.                                        & 0              & USD/MWh       & 2017          & OCC                                                                        & NOAK                     & \cite{dixon_advanced_2017} \\
EM2                                             & HTR                   & 116.6                                       & 1.429054625    & USD/MWh       & 2019          & NOAK 4 units //   Var cost divided over full lifetime                      & NOAK                     & \cite{faibish_status_2019} \\
PBMR-400                                        & HTR                   & 265                                         & 4              & USD/MWh       & 2001          & NOAK plant cost                                                            & NOAK                     & \cite{iaea_current_2001} \\
HTGR                                            & HTR                   & n.a.                                        & 40-75\%        & n.a.          & 2019          & Additional Fuel   Cost for FCM compared to conventional fuel?              & n.a.                     & \cite{lu_fully_2019} \\
SMART   iPWR                                    & LWR-SMR               & n.a.                                        & 25             & USD/MWh       & 2014          & n.a.                                                                       & FOAK                     & \cite{foss_cost_2021} as cited by \citet{abou-jaoude_literature_2023} \\
SMR                                             & LWR-SMR               & 600                                         & 3              & USD/MWh       & 2019          & NOAK 12 units                                                              & NOAK                     & \cite{us_doe_capital_2020} \\
SMR                                             & LWR-SMR               & 600                                         & 22             & USD/MWh       & 2020          & FOAK 4 units                                                               & FOAK                     & \cite{smr_start_economics_2021} \\
SMR                                             & LWR-SMR               & 600                                         & 15             & USD/MWh       & 2020          & NOAK 4 units                                                               & NOAK                     & \cite{smr_start_economics_2021} \\
HTGR                                            & HTR                   & n.a.                                        & 30             & USD/MWh       & 2015          &                                                                            & NOAK                     & \cite{foss_cost_2021} as cited by \citet{abou-jaoude_literature_2023} \\
NGNP                                            & HTR                   & 156                                         & 24.455131      & USD/MWh       & 2009          & FOAK                                                                       & FOAK                     & \cite{gandrik_assessment_2012} \\
NGNP                                            & HTR                   & 267                                         & 24.455131      & USD/MWh       & 2009          & FOAK                                                                       & FOAK                     & \cite{gandrik_assessment_2012} \\
NGNP                                            & HTR                   & 154                                         & 14.2916683     & USD/MWh       & 2009          & NOAK 1 unit                                                                & NOAK                     & \cite{gandrik_assessment_2012} \\
NGNP                                            & HTR                   & 267                                         & 14.2916683     & USD/MWh       & 2009          & NOAK 1 unit                                                                & NOAK                     & \cite{gandrik_assessment_2012} \\
NGNP                                            & HTR                   & 616                                         & 14.2916683     & USD/MWh       & 2009          & NOAK 4 units                                                               & NOAK                     & \cite{gandrik_assessment_2012} \\
NGNP                                            & HTR                   & 1068                                        & 14.2916683     & USD/MWh       & 2009          & NOAK 4 units                                                               & NOAK                     & \cite{gandrik_assessment_2012} \\
MHTGR-SC                                        & HTR                   & 693                                         & 8              & USD/MWh       & 1992          & NOAK 4 units                                                               & NOAK                     & \cite{us_doe_modular_1993} \\
MHTGR-GT/IC                                     & HTR                   & 806                                         & 6              & USD/MWh       & 1992          & NOAK 4 units                                                               & NOAK                     & \cite{us_doe_modular_1993} \\
MHTGR-GT/DC                                     & HTR                   & 869                                         & 5              & USD/MWh       & 1992          & NOAK 4 units                                                               & NOAK                     & \cite{us_doe_modular_1993} \\
DMSR                                            & MSR                   & 1000                                        & 5.37           & USD/MWh       & 1978          & NOAK                                                                       & NOAK                     & \cite{engel_conceptual_1980} \\
AHTR                                            & HTR                   & 1530                                        & 26.85          & USD/MWh       & 2011          & NOAK                                                                       & NOAK                     & \cite{holcomb_advanced_2011} \\
MSR                                             & MSR                   & 190-1000                                    & 19             & USD/MWh       & 2017          & NOAK                                                                       & NOAK                     & \cite{cleantech_catalyst_ltd_eti_2018} as cited by \citet{abou-jaoude_literature_2023} \\
HTGR                                            & HTR                   & 100                                         & 16.675         & USD/MWh       & 2017          & FOAK                                                                       & FOAK                     & \cite{schroders_energy_2018} \\
HTGR                                            & HTR                   & 100                                         & 16.675         & USD/MWh       & 2017          & NOAK                                                                       & NOAK                     & \cite{schroders_energy_2018} \\
Advanced Nuclear Reactor                        & LWR                   & 1000                                        & 2.1            & USD/MWh       & 2003          & No-Policy   Nuclear LCOE Installations (Max OCC)                           & NOAK                     & \cite{tolley_economic_2004} \\
Advanced   Nuclear Reactor                      & LWR                   & n.a.                                        & 4.44           & USD/MWh       & 2019          & Model assumptions and maximum allowable CapEx for flexbiel   nuclear plant & NOAK                     & \cite{ingersoll_cost_2020} \\
Molten Salt Reactor                             & MSR                   & 1000                                        & 4.6            & USD/MWh       & 1978          & total capital   cost                                                       & NOAK                     & \cite{moir_cost_2002}\\
Generic   SMR                       & SMR     & 150  & 17.8  & EUR/kWh & 2025 & 2030 data NL                                                & FOAK & \citep{zandt_small_2024}            \\
Generic SMR                         & SMR     & 150  & 17.8  & EUR/kWh & 2025 & 2050 data NL                                                & FOAK & \citep{zandt_small_2024}             \\
SMR                                 & LWR-SMR & n.a. & 2.17  & USD/MWh & 2014 & Nuclear cost metrics, additional fuel cost: 8.126 USD/MWh   & NOAK & \citep{richards_economic_2017}   \\
Conventional Nuclear                & LWR     & n.a. & 2.17  & USD/MWh & 2014 & Nuclear cost   metrics, additional fuel cost: 8.126 USD/MWh & NOAK & \citep{richards_economic_2017} \\
Molten   Salt Reactor               & MSR     & n.a. & 2.17  & USD/MWh & 2014 & Nuclear cost metrics, additional fuel cost: 0.381 USD/MWh   & NOAK & \citep{richards_economic_2017}   \\
Pebble Bed Modular Reactor   (PBMR) & HTR     & 165  & 14.74 & USD/MWh & 2013 & Input data for   LCOE calculation + fuel cost 9.33 USD/MWh  & NOAK & \citep{alonso_process_2014}   \\
Large   nuclear                     & LWR     & 1000 & 14.74 & USD/MWh & 2013 & Input data for LCOE calculation + fuel cost 9.33 USD/MWh    & NOAK & \citep{alonso_process_2014}     \\
SMR                                 & LWR-SMR & n.a. & 9     & USD/MWh & 2024 & Average SMR OCC   data                                      & NOAK & \citep{van_hee_economic_2024}   \\
\hline
\end{longtable}
